The INTEGRAL/IBIS AGN catalogue I: X-ray absorption properties versus optical classification

In this work we present the most comprehensive INTEGRAL AGN sample which lists 272 objects. Here we mainly use this sample to study the absorption properties of active galaxies, to probe new AGN classes and to test the AGN unification scheme. We find that half (48%) of the sample is absorbed while the fraction of Compton thick AGN is small (~7%). In line with our previous analysis, we have however shown that when the bias towards heavily absorbed objects which are lost if weak and at large distance is removed, as it is possible in the local Universe, the above fractions increase to become 80% and 17%. We also find that absorption is a function of source luminosity, which implies some evolution in the obscuration properties of AGN. Few peculiar classes, so far poorly studied in the hard X-ray band, have been detected and studied for the first time such as 5 XBONG, 5 type 2 QSOs and 11 LINERs. In terms of optical classification, our sample contains 57% of type 1 and 43% of type 2 AGN; this subdivision is similar to that found in X-rays if unabsorbed versus absorbed objects are considered, suggesting that the match between optical and X-ray classification is overall good. Only a small percentage of sources (12%) does not fulfill the expectation of the unified theory as we find 22 type 1 AGN which are absorbed and 10 type 2 AGN which are unabsorbed. Studying in depth these outliers we found that most of the absorbed type 1 AGN have X-ray spectra characterized by either complex or warm/ionized absorption more likely due to ionized gas located in an accretion disk wind or in the biconical structure associated to the central nucleus, therefore unrelated to the toroidal structure. Among 10 type 2 AGN which resulted to be unabsorbed, at most 3-4% is still eligible to be classified as a "true" type 2 AGN.

==> (inline-0) <==
\begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name                                      &      RA              &            Dec          &  $z$          &   Class          & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
IGR J00040+7020                & 00 04 01.92   & $+$70 19 18.5  &   0.096     &    Sy2             &   1.47    &    0.35           &  22.52 [22.49 -- 22.54]   & De Rosa et al. 2012    \\      
 IGR J00158+5605               & 00 15 54.19   & $+$56 02 57.5   &   0.169     &    Sy1.5          &   $<$0.66   &   0.31      &  {\bf 21.50} & Malizia et al. 2011     \\
IGR J00256+6821                & 00 25 32.50   & $+$68 21 44.0   &   0.012     &    Sy2              &   1.47   &   0.05           &  23.60  [22.92 -- 23.93]  & Landi et al. 2007a     \\      
IGR J00333+6122                & 00 33 18.34   & $+$61 27 43.3   &   0.105     &    Sy1.5          &   1.38    &   0.68           &  21.93 [21.65 -- 22.11]   & Molina et al. 2009       \\      
1ES 0033+595                      & 00 35 52.60   & $+$59 50 05.0   &   0.086     &    BL Lac        &   1.83   &    5.90           &  21.55 [21.44 -- 21.64]    &  Donato et al. 2005\\
IGR J00465-4005                  & 00 46 20.68   & $-$40 05 49.1    &   0.201     &    Sy2              &   3.56    &  0.12          &  23.38 [23.25 -- 23.52]   & Landi et al. 2010a   \\      
MKN 348                               & 00 48 47.10   & $+$31 57 25.0   &   0.015     &    Sy2              &  10.60   &  0.44           &  23.02  [22.93 -- 23.10]   & Tartarus Database         \\                
NGC 526A                             & 01 23 54.40   & $-$35 03 56.0    &   0.019     &    Sy1.9          &   5.34    &   1.80          &  22.23  [22.19 -- 22.28]   & Landi et al. 2001     \\      
RX J0137.7+5814                 & 01 37 50.49   & $+$58 14 11.0   &       -           &    BL Lac      &  $<$0.68    &    1.01    & {\bf 21.60}                       &    Malizia et al. 2011          \\
ESO 297-18                          & 01 38 37.10   & $-$40 00 41.0    &   0.025     &    Sy2                &  6.08    &   0.33         &  23.66 [23.62 -- 23.70]    &    Ueda et al. 2007      \\
IGR J01528-0326                 & 01 52 49.00   & $-$03 26 48.5    &   0.017     &    Sy2                &   2.60   &   0.40         &  23.15  [23.14 -- 23.29]   &   Landi et al. 2007a \\      
IGR J01545+6437                & 01 54 35.29   & $+$64 37 57.5   &   0.034     &    Sy2                &  $<$0.83  & 0.0097   & {\bf $<$21.82}                & Malizia et al. 2011 \\
NGC 788                              & 02 01 06.40   & $-$06 48 56.0    &   0.0136   &    Sy2                &   6.00   &   0.61           &  23.48 [23.43 -- 23.56]   &  De Rosa et al. 2012  \\      
Mrk 1018                              & 02 06 16.00   & $-$00 17 29.0    &   0.0424   &    Sy1                &   1.70   &   1.19           &  {\bf 20.41}                     &   Winter et a. 2009 \\
IGR J02086-1742                 & 02 08 34.95   & $-$17 39 34.8    &   0.129     &    Sy1.2             &   2.75   &   0.64          &  $<$20.23                       & Rodriguez et al. 2010 \\      
IGR J02097+5222                & 02 09 34.30   & $+$52 22 48.0   &   0.0492   &    Sy1                &   2.81   &   1.30          &  {\bf 21.23}                      &  Malizia et al. 2007\\
{\bf Mrk 590}                        & 02 14 33.50    & $-$00 46 00.0    &  0.02638    &    Sy1                &  1.46    &   0.64        &  {\bf 20.42}                      & Longinotti et al. 2007 \\
SWIFT J0216.3+5128          & 02 16 26.73   & $+$51 25 25.1   &   0.422     &    Sy2 ?              &   1.62   &   1.27         &  22.10 [22.05 -- 22.15]    &   Malizia et al. 2007\\      
SWIFT J0218.0+7348          & 02 17 30.83    &$+$73 49 32.5    &   2.367     &   QSO/Blazar    &   2.70   &   0.55         & 21.54  [21.17 -- 21.75]           & Winter et al. 2009\\
{\bf Mrk 1040}                      & 02 28 14.50   & $+$31 18 42.0   &   0.0166   &    Sy1.5                 &   5.19   &   0.51       &  20.56 [21.45 -- 21.64]          & Winter et al. 2009 \\
IGR J02343+3229               & 02 34 20.10   & $+$32 30 20.0   &   0.0162   &    Sy2, LINER   &   4.74   &   0.82           &  22.34 [22.25 -- 22.41]     &  Rodriguez  et al. 2008 \\               
NGC 985                             & 02 34 37.80   & $-$08 47 15.0    &   0.043     &    Sy1.5                 &   2.38   &   5.40        &  {\bf 20.50}                       & Winter et al. 2009 \\
NGC 1052                           & 02 41 04.80   & $-$08 15 21.0    &   0.005     &    Sy2, LINER        &   1.69   &   0.40       &  23.30  [23.18 -- 23.36]    & Guainazzi et al. 2000 \\
RBS 345                              & 02 42 14.60   & $+$05 30 36.0   &   0.069     &    Sy1                 &   2.02  &   0.26            &  {\bf 20.72}                       & Malizia et al. 2011\\      
NGC 1068                           & 02 42 40.70   & $-$00 00 48.0   &   0.0038   &    Sy2                 &   2.36   &   0.50            &  $>$25.00                        &  Matt et al. 2004 \\
QSO B0241+62                   & 02 44 57.69   & $+$62 28 06.5   &   0.044     &    Sy1.2              &   5.17   &   3.6            &  21.32 [21.04 -- 21.56]     & Molina et al. 2009 \\      
{\bf MCG -07-06-018}         & 02 46 37.00   & $-$42 22 01.0    &   0.0696   &   XBONG           &  3.72    &  0.007          &  $>$24                             & Sazonov et al. 2008 \\   
IGR J02504+5443               & 02 50 42.59   & $+$54 42 17.7   &   0.015     &    Sy2                 &   1.87   &   0.48          &  {\bf $<$21.62}                 & Landi et al. 2007a\\
{\bf MCG -02-08-014}          & 02 52 23.40   & $-$08 30 37.0    &  0.0167    &    Sy2 ?              &   1.88   &   1.20          &  23.08 [22.95 --23.18]      & Rodriguez et al. 2010 \\
NGC 1142                           & 02 55 12.20   & $-$00 11 01.0    &   0.0288   &    Sy2                 &   6.12   &   0.42          &  23.80 [23.79 -- 23.81]      & De Rosa et al. 2012\\      
NGC 1194                           & 03 03 49.10   & $-$01 06 13.0    &   0.0136   &    Sy2                 &   2.57   &   0.09          &  24.20 [23.91 -- 24.15]      & Greenhill et al. 2008 \\
B3 B0309+411B                  & 03 13 01.96   & $+$41 20 01.2   &   0.136      &    Sy1                  &  $<$2.49   &   2.36  &  {\bf 21.11}                        & Molina et al. 2008\\      
SWIFT J0318.7+6828         & 03 18 19.02   & $+$68 29 32.1   &   0.0901    &    Sy1.9              &   $<$0.91   &   0.73  &  22.61 [22.57 -- 22.66]      &  Winter et al. 2008 \\      
NGC 1275                           & 03 19 48.16   & $+$41 30 42.1   &   0.0175    &    Sy1.5/LINER   &   3.82   &   1.23        &  21.08 [21.04 -- 21.11]       & Churazov et al. 2003\\      
1H 0323+342                      & 03 24 41.16   & $+$34 10 45.8   &   0.061     &    NLS1                  &   3.96   &   0.64        &  {\bf 21.16}                       & Panessa al. 2011\\
{\bf IGR J03249+4041-SW$^{(a)}$}   & 03 25 13.20   & $+$40 41 55.0    &  0.0477    &    Sy2      &  1.35   &  0.12    &$>$21.18                 & Malizia et al. 2011 \\
{\bf IGR J03249+4041-NE$^{(a)}$}   & 03 25 12.20   & $+$40 42 02.0    &  0.0475    &    Sy2      &  1.35    &  0.09    & 22.48 [22.31 -- 22.66]  & Malizia et al. 2011 \\
{\bf IGR J03334+3718}       & 03 33 18.79    & $+$37 18 11.1    &  0.05583  &    Sy1.5                 &   2.61   &  0.61        &   21.15 [20.90 -- 21.30]     & Malizia et al. 2011 \\
NGC 1365                           & 03 33 36.31   & $-$36 08 27.8    &   0.0054   &    Sy1.9                   &   4.10   &   1.30       &  24.65 [24.58 -- 24.78]      & Risaliti et al. 2009\\      
{\bf NRAO 140}                   & 03 36 30.10    & $+$32 18 29.0  &  1.2580    &    QSO/Blazar        &   2.46   &  0.72         &  {\bf 21.10}                        & Donato et al. 2005 \\
ESO 548-G81$^{(b)}$  & 03 42 03.7  & $-$21 14 40.0  &   0.0145    &    Sy1                    &  4.45     &  1.35        & {\bf 20.36}                         & Winter et al. 2008\\
IGR J03532-6829               & 03 52 57.00   & $-$68 31 18.0    &   0.087      &    BL Lac              &  $<$8.52  &  1.75       &  20.95 [20.70 -- 21.11]      & Rodriguez et al. 2008  \\
3C 098                                & 03 58 55.00   & $+$10 26 24.0   &   0.0304    &    Sy2                  &   3.96   &   0.27           &  23.08 [23.00 --- 23.18]    &  Evans et al. 2006 \\      
\hline
\end{tabular}
\end{sideways}
\end{table} 

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
4C03.8                                   & 04 07 16.45   & $+$03 42 25.9   &   0.089      &    Sy2                &   3.45   &   0.21  &  23.45 [23.40 --23.47]   &  Winter et al. 2009\\               
3C 111                                   & 04 18 21.28   & $+$38 01 35.8   &   0.0485    &    Sy1                &  10.40  &   3.51  &  21.66 [21.63 -- 21.69]    & Molina et al. 2009\\               
{\bf IGR J04221+4856}          & 04 22 00.50   & $+$48 56 04.0   &   0.114      &   Sy1               &   1.42   &   0.37  &   {\bf 21.85}                     & this work  \\
LEDA 15023                          & 04 23 40.80   & $+$04 08 03.0   &   0.045       &    Sy2               &   1.87   &   0.13  &  23.48  [23.32 -- 23.59]   & Malizia et al. 2011 \\      
3C120                                   & 04 33 11.09   & $+$05 21 15.6   &   0.033       &    Sy1.5             &   7.98   &  4.60   &  21.20  [21.19 -- 21.22]    & Grandi et al. 1997 \\       
UGC 3142                             & 04 43 46.89   & $+$28 58 19.0    &   0.0216    &    Sy1               &   4.87   &  1.70   &  22.60  [22.48 -- 22.78]    & Ricci et al. 2010 \\      
LEDA 168563                       & 04 52 04.79   & $+$49 32 44.6   &   0.029       &    Sy1                &   5.55  &   4.52   &  {\bf 21.73}                        & Molina et al. 2009\\
SWIFT J0453.4+0404          & 04 53 25.74   & $+$04 03 41.6   &  0.0296      &    Sy2                &   2.19  &   0.20  &  24.16 [24.18 -- 24.11]       &  Severgnini et al. 2011 \\      
ESO 033-G02                       & 04 55 59.05   & $-$75 32 28.3   &   0.0181    &    Sy2                 &   2.42   &   1.59  &  22.10 [21.92 -- 22.28]       & Risaliti et al. 2002\\
{\bf LEDA 075258 }               & 05 02 09.00   & $+$03 31 50.0  &   0.01599  &   Sy1                  &   1.26   &    0.55  & 19.75  [19.74 -- 19.77]       &  Malizia et al. 2011         \\
SWIFT J0505.8-2348           & 05 05 45.70   & $-$23 51 14.0   &   0.03504  &    Sy2                 &   5.49   &   1.36     &  23.50 [23.36 -- 23.55]     & Eguchi et al. 2009  \\       
4U 0517+17                          & 05 10 45.50   & $+$16 29 55.0   &   0.0179   &    Sy1.5              &   6.83   &   2.53     &  20.95 [20.90 -- 21.04]     &   Molina et al. 2009\\      
Ark 120                                 & 05 16 11.48   & $-$00 09 00.6   &   0.0327    &    Sy1                 &   6.55   &   2.87     &  {\bf 20.99}                        &  Winter et al. 2009 \\
SWIFT J0519.5-3140           & 05 19 35.81   & $-$32 39 28.0   &   0.0126    &    Sy1.5              &   4.34   &   0.34     &  21.90 [21.60 -- 22.04]    &   Winter et al. 2012\\      
PICTOR A                             & 05 19 49.69   & $-$45 46 44.5   &   0.0351   &    Sy1, LINER    &   $<$3.36    &   1.13     &  {\bf 20.78}              &   Winter et al. 2009\\     
{\bf PKS 0521-36}                & 05 22 58.00   & $-$36 27 31.0    & 0.0565     & Sy1                     &   2.19    & 1.10       &   {\bf 20.55}                   &  Winter et al. 2009 \\ 
{\bf PKS 0528+134}             & 05 30 56.42   & $+$13 31 54.9   & 2.060       &   QSO/Blazar       &  1.50    &  2.57$^{\star}$  & {\bf 21.38}         & Donato et al. 2005 \\
{\bf QSO J0539-2839}        & 05 39 54.3      & $-$28 39 56.0    & 3.1040     &   QSO/Blazar       &  1.74    & 0.17     &  {\bf  21.20}                     &  Winter et al. 2009 \\
NGC 2110                             & 05 52 11.38   & $-$07 27 22.4   &   0.0078   &    Sy2                   &   17.90 &   2.50   &  22.46 [22.59 -- 22.63]    &    Bassani et al. 1999b \\      
MCG+08-11-011                  & 05 54 53.63   & $+$46 26 21.8   &   0.0205  &    Sy1.5                &   8.46   &   5.62   &  {\bf 21.32}                       & Molina et al. 2009 \\      
4U 0557-385                        & 05 58 02.05   & $-$38 20 04.6   &   0.0339    &    Sy1.2               &   $<$2.76   &   2.00   &  22.11 [22.04 -- 22.18]  &   Ashton et al. 2006\\      
IRAS 05589+2828             & 06 02 09.70   & $+$28 28 17.0   &   0.033     &    Sy1                      &   4.02   &   1.64     &  {\bf 21.66}                      &     Winter et al. 2009\\
SWIFT J0601.9-8636         & 06 05 39.60   & $-$86 37 54.0   &   0.0064    &    Sy2                     &   2.59   &   0.11     &  24.00  [23.80 -- 24.19]   & Ueda et al. 2007  \\      
{\bf IGR J06058-2755}       & 06 05 48.96    & $-$27 54 40.1   & 0.0900    &    Sy1.5                   &   1.98   &   0.66     &  {\bf 20.38}                      & Malizia et al. 2011 \\     
Mrk 3                                     & 06 15 36.31   & $+$71 02 14.9   &   0.0135   &    Sy2                 &   9.53   &   0.65      &  24.00 [23.97 -- 24.02]    &  Awaki et al. 2008\\
{\bf IGR J06233-6436}       & 06 23 07.70   &  $-$64 36 20.0   & 0.12889   &   Sy1                      &  1.56    &  0.46      & {\bf 20.59}                       & Gallo et al. 2006 \\
IGR J06239-6052               & 06 23 45.61   & $-$60 58 45.4   &   0.0405        &    Sy2    &   $<$0.98        &   0.32      &  23.35 [23.44 -- 23.63]    &  Revnivtsev et al. 2007    \\      
SWIFT J0640.4-2554         & 06 40 11.69   & $-$25 53 43.4   &   0.0248    &    Sy1.2                     &   3.83   &   1.88  &  21.38 [21.36 -- 21.40]     & Winter et al. 2008\\      
{\bf IGR J06415+3251}      & 06 41 23.00    & $+$32 55 39.0  &  0.01719  &    Sy2                    &   4.74   &   0.33      &  23.20 [23.14 -- 23.27]     &  Winter et al. 2008  \\
Mrk 6                                     & 06 52 12.36   & $+$74 25 37.2   &   0.0188   &    Sy1.5               &   4.32   &   2.51      &  22.90 [22.72 -- 23.11]      & Molina et al. 2009\\      
IGR J06523+5334              & 06 52 31.41   & $+$53 34 31.5   &  0.301      &    Sy1.2/QSO       & $<$4.83 & 0.02      & {\bf 20.81}                         & Landi et al. 2011 \\
LEDA 96373                       & 07 26 26.30   & $-$35 54 21.0   &   0.0294     &    Sy2                &   2.25   &   0.05         &  22.84 [22.50 -- 23.23]      &  Landi et al. 2010a  \\
IGR J07565-4139              & 07 56 19.62   & $-$41 37 42.1   &   0.021       &    Sy2                &   1.43   &   0.32         &  21.86 [21.80 -- 21.88]       &  De Rosa et al. 2012 \\      
IGR J07597-3842              & 07 59 41.82   & $-$38 43 56.0   &   0.04         &    Sy1.2             &   3.51   &   2.37          &  {\bf 21.78}    &   Molina et al. 2009 \\
ESO 209-12                        & 08 01 57.60   & $-$49 46 42.0   &   0.0405    &    Sy1.5            &   2.25   &   8.30           &  {\bf 21.38}    &    Panessa et al. 2008  \\
PG0804+761                      & 08 10 58.65   & $+$76 02 42.5  &   0.1           &    Sy1               &   $<$1.53    &   1.00   &  20.70 [20.56 -- 20.80]        & Shinozaki et al. 2006\\
IGR J08190-3835              & 08 19 11.36     & $-$38 33 10.5   & 0.009       &   Sy2                 &   1.36    &    0.15        & 23.13 [22.84 -- 23.41]         & Maiorano et al. 2011 \\         
FRL 1146                           & 08 38 30.70   & $-$35 59 35.0    &  0.0316    &    Sy1.5               &   2.10   &   1.26         &  21.45 [21.30 -- 21.54]   &     Molina et al. 2009 \\
QSO B0836+710              & 08 41 24.36   & $+$70 53 42.1   &  2.172      &    QSO/Blazar     &   5.77   &  2.63          & {\bf 20.47}                            & Donato et al. 2005  \\
{\bf IGR J08557+6420}    & 08 55 12.54   & $+$64 23 45.5   & 0.037       &    Sy2 ?               &  1.74   &    0.28          &  23.29  [23.19 -- 23.38]         &   Malizia et al. 2011 \\
IGR J08558+0814            & 08 55 58.60   & $+$08 13 19.0    &  0.22      &    Sy1             &  $<$3.49  &  0.0065         & {\bf 20.67}                            & Malizia et al. 2011 \\
IGR J09025-6814            & 09 02 39.46   & $-$68 13 36.6     &  0.014      &    XBONG          &   1.96   &   0.92           &  22.90 [22.30 -- 24.12]         &   Rodriguez et al. 2009     \\
\hline
\end{tabular}
\end{sideways}
\end{table} 

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
IGR J09026-4812$^{(c)}$  & 09 02 37.31   & $-$48 13 33.9     &  0.0391     &    Sy1             &   2.42  &   0.46    &  21.98 [21.81 -- 22.11]         &  this work \\         
SWIFT J0917.2-6221       & 09 16 09.41   & $-$62 19 29.5    &  0.0573     &    Sy1             &   1.91   &   1.43    &  21.61 [21.43 -- 21.73]        &   Molina et al. 2009 \\      
MCG-01-24-012               & 09 20 46.31   & $-$08 03 21.9    &  0.0196     &    Sy2             &   4.06   &   1.00    &  22.80 [22.76 -- 22.83]        &  Shinozaki et al. 2006 \\
Mrk 110                              & 09 25 12.85   & $+$52 17 10.5   &  0.0353     &    NLS1         &   5.06   &   2.79    &  20.30 [20.00 -- 20.48]        & Winter et al. 2009\\
IGR J09253+6929           & 09 25 47.56   & $+$69 27 53.6   &  0.039       &    Sy1.5           &   $<$1.94   &   0.05   &  23.15 [22.58 -- 23.63]   & Malizia et al. 2011\\
IGR J09446-2636            & 09 44 37.02   & $-$26 33 55.4    &  0.1425     &    Sy1.5           &    $<$2.34  &    0.5    & {\bf 20.81}                       & Malizia et al. 2011 \\
NGC 2992                         & 09 45 42.05   & $-$14 19 35.0    &  0.0077     &    Sy2    &   6.51   &   1.20$^{\star}$   &  21.90 [21.88 -- 21.92]   & Yaqoob et al. 2007 \\
MCG-05-23-016              & 09 47 40.17   & $-$30 56 55.9    &  0.0085     &    Sy2                  & 14.50  &   8.76       &  22.21 [22.20 -- 22.22]  & Reeves et al. 2007 \\      
IGR J09523-6231           & 09 52 20.70   & $-$62 32 37.0    &  0.252        &    Sy1.9              &   1.43   &   0.37       &  22.80 [22.77 -- 22.83]   & De Rosa et al. 2012\\
NGC 3081                        & 09 59 29.54   & $-$22 49 34.6    &  0.0079      &    Sy2               &   5.91   &   0.13       &  23.82  [23.70 -- 23.92]   &  Shu et al. 2007  \\      
SWIFT J1009.3-4250     & 10 09 48.22   & $-$42 48 40.4    &  0.033        &    Sy2                 &   2.81   &   0.31       &  23.41 [23.38 -- 23.43]    & De Rosa et al. 2012 \\      
IGR J10147-6354           & 10 14 15.55   & $-$63 51 50.1    &  0.202        &    Sy1.2        &   $<$1.07   &   0.21      &  22.30  [21.95 -- 22.56]    &  Rodriguez et al. 2008\\
NGC 3227                        & 10 23 30.61   & $+$19 51 53.8    &  0.0038    &    Sy1.5               &  11.30  &   0.81     &  22.83  [22.81 -- 22.85]      & Cappi et al. 2006 \\      
NGC 3281                        & 10 31 52.06   & $-$34 51 13.3    &  0.0107     &    Sy2                  &   5.11    &    0.29   &  24.18 [24.11 -- 24.23]      & Vignali et al. 2002\\
SWIFT J1038.8-4942     & 10 38 45.20   & $-$49 46 53.2    &  0.06          &    Sy1.5               &   2.00    &   1.45     &  21.79 [21.72 -- 21.87]      &  Malizia et al. 2007\\      
IGR J10404-4625           & 10 40 22.55   & $-$46 25 25.7    &  0.024        &    Sy2                  &   3.36     &   1.20    &  22.61 [22.60 -- 22.62]     & De Rosa et al. 2012 \\      
MCG+04-26-006             & 10 46 42.67   & $+$25 55 52.5    &  0.02        &    LINER              &   3.19    &   0.22     &  23.09 [22.93 -- 23.23]     &  Landi et al. 2010a  \\
Mrk 421                             & 11 04 27.31   & $+$38 12 31.8    &  0.0300   &    BL Lac             &  37.65  &   47.9$^{\star}$  & 20.89 [20.84 -- 20.92]    &  Donato et al. 2005  \\
{\bf NGC 3516}                &  11 06 47.50   & $+$72 34 07.0   &  0.0088    & Sy1.5                     &   5.55   &   2.3$^{\star}$  & 22.50 [22.45 -- 22.56]     & Mehdipour et al. 2010 \\
IGR J11366-6002           & 11 36 42.04   & $-$60 03 06.6    &  0.014      &    Sy2, LINER          &   1.02   &   0.46    &  22.40 [22.02 -- 22.61]    &    Landi et al. 2007b       \\       
NGC 3783                        & 11 39 01.78   & $-$37 44 18.7    &  0.0097    &    Sy1.5                    &   13.30  &   6.03 &  22.06 [21.89 -- 22.18]    &   Molina et al. 2009  \\      
H1143-182                      & 11 45 40.47   & $-$18 27 15.5    &  0.0329     &    Sy1.5               &   $<$4.89   &   1.43  &  {\bf 20.48}                     & Winter et al. 2009  \\
PKS 1143-696               & 11 45 53.62   & $-$69 54 01.8    &  0.244      &     Sy1.2                &   1.36    &   0.54       &  {\bf  21.21}                     & Landi et al. 2010a        \\               
SWIFT J1200.8+0650  & 12 00 57.92   & $+$06 48 23.1    &  0.0360  &    Sy2                      &   1.72   &   0.58        &  22.92 [22.68 -- 22.94]   &  Landi et al. 2007c \\      
IGR J12026-5349          & 12 02 47.63   & $-$53 50 07.7    &  0.028     &    Sy2                     &   3.72   &   0.85        &  22.41 [22.43 -- 22.49]   &  De Rosa et al. 2012 \\      
NGC 4051                       & 12 03 09.62   & $+$44 31 52.8    &  0.0023  &    NLS1                 &   3.59   &   0.63        &  $<$21.48      &  Cappi et al. 2006  \\      
NGC 4074                        & 12 04 29.65   & $+$20 18 58.2   &  0.0224   &    Sy2                    &   2.19   &   0.18       &  23.48 [23.32 -- 23.59]    &  Winter et al. 2009 \\      
NGC 4138                       & 12 09 29.79   & $+$43 41 07.1   &  0.0030   &    Sy1.9                 &   2.62   &   0.554      &  22.95  [22.92 -- 22.97]   &  Akylas et al. 2009  \\
NGC 4151                       & 12 10 32.66   & $+$39 24 20.7   &  0.0033   &    Sy1.5                 &   30.50 &  25.00       &  23.34 [23.08 -- 23.56]       &  Molina et al. 2009  \\      
{\bf IGR J12107+3822}  & 12 10 44.27   & $+$38 20 10.1  & 0.0229     &    Sy1.5                  &   1.47   & 0.34          &  22.67 [22.56 -- 22.76]       & Parisi et al. 2012 \\
IGR J12131+0700         & 12 12 49.81   & $+$06 59 45.1   &  0.2095    &    Sy1.5-1.8            &   1.74   &   0.013      & {\bf  20.14}                         &   Landi et al. 2007d \\       
NGC4235                       & 12 17 09.91   & $+$07 11 28.3    &  0.0080    &    Sy1.2                   &   $<$0.94   &   0.28   &  21.20 [21.18 -- 21.23]    &  Papadakis et al. 2008   \\      
Mrk 766                          & 12 18 26.48   & $+$29 48 46.2    &  0.0129    &    NLS1                    &   1.81   &   1.33     &  $<$21.95                           &   Turner et al. 2006 \\      
{\bf NGC 4258}              &  12 18 57.5    & $+$47 18 14.0    &  0.00149  &   Sy2                     &   1.69   &  1.35        & 23.03 [23.02 -- 23.04]         & Yamada et al. 2009 \\
4C 04.42                        & 12 22 22.55   & $+$04 13 15.8    &  0.965       &    QSO/Blazar      &  2.30    &   0.25       & {\bf 20.23}                          & De Rosa et al. 2008 \\
Mrk 50                            & 12 23 24.14   & $+$02 40 44.8    &  0.0234     &    Sy1                &   $<$1.30    &   0.98    &  $<$21.08                         &  Molina et al. 2009   \\      
NGC 4388                      & 12 25 46.93   & $+$12 39 43.3   &  0.0084   &    Sy2                    &   24.60  &   2.30         &  23.44 [23.42 -- 23.45]      &   Beckmann et al. 2007 \\ 
NGC 4395                     & 12 25 48.93   & $+$33 32 47.8    &  0.00106    &    Sy2                 &   2.090    &   0.62       &  22.72 [22.70 -- 22.75]      &   Cappi et al. 2006  \\           
IGR J12288+0052        & 12 28 45.70   & $+$00 50 19.0    & 0.5756   &   Sy2                      & $<$0.92  & 0.03         & 22.40 [21.78 -- 22.95]       & Fiocchi et al. 2010 \\
3C 273                            & 12 29 06.70   & $+$02 03 08.6    &  0.1583  &    Sy1/QSO          &     19.46   & 9.62$^{\star}$      & {\bf 20.23}            & Donato et al. 2005    \\
NGC 4507                       & 12 35 36.55   & $-$39 54 33.3    &  0.0118      &    Sy2                  &  16.30   &   1.28       &  23.64 [23.58 -- 23.63]       &   Shu et al. 2007     \\      
ESO 506-G27                 & 12 38 54.40   & $-$27 18 28.0    &  0.0250      &    Sy2                  &   8.32   &   0.51        &  23.03 [23.84 -- 23.92]       &  Winter et al. 2008  \\      
\hline
\end{tabular}
\end{sideways}
\end{table} 

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
LEDA 170194                 & 12 39 06.32   & $-$16 10 47.8    &  0.0367       &    Sy2                  &   3.77   &   2.00   &  22.46 [22.41 -- 22.62]    & De Rosa et al. 2008  \\      
NGC 4593                       & 12 39 39.43   & $-$05 20 39.3    &  0.009         &    Sy1                 &   7.12   &   3.72   &  {\bf 20.30}                      &   Molina et al. 2009  \\
IGR J12415-5750          & 12 41 25.74   & $-$57 50 03.5    &  0.0242        &    Sy1.5               &   2.04   &   0.77  &  {\bf 21.48}                       &   Molina et al. 2009\\
IGR J1248.2-5828         & 12 47 57.84   & $-$58 30 00.2    &  0.028       &    Sy1.9                  &   1.02   &   0.40  &  22.35  [22.23 -- 2.48]     &   Landi et al. 2010a   \\
NGC 4748                        & 12 52 12.40   & $-$13 24 53.0    &  0.0146     &    NLS1                &   1.27   &   0.34  &  {\bf 20.56}                       &  Panessa et al. 2011 \\
ESO 323-32                    & 12 53 20.19   & $-$41 38 07.5    &  0.016        &    Sy2                   &  1.81    &   0.40   &    25.00 [\it fixed]            &   Comastri et al. 2010 \\
3C 279                             & 12 56 11.17   & $-$05 47 21.5    &  0.5362      &    QSO/Blazar     &   2.15    &    0.60$^{\star}$    & {\bf 20.35} &  Donato et al. 2005  \\
Mrk 783                           & 13 02 58.84   & $+$16 24 27.5    &  0.0672    &    NLS1                 &   2.21    &   0.65  &  21.18 [20.84 -- 21.38]      & Panessa et al. 2011  \\      
IGR J13038+5348        & 13 03 59.43   & $+$53 47 30.1    &  0.03          &    Sy1.2                 &   2.74    &   1.59  &  {\bf 20.22}                     &  Winter et al. 2009\\
NGC 4941                      & 13 04 13.08   & $-$05 33 05.7    &  0.0037     &    Sy2                    &   1.10    &   0.07  &  23.64 [23.49 -- 23.84]    &    Shu et al. 2007 \\      
IGR J13042-1020          & 13 04 14.38   & $-$10 20 22.6    &  0.0104        &    Sy2                  &   1.42    &   0.33  &  $>$25.00                              &   Guainazzi et al. 2005a \\
NGC 4945                        & 13 05 27.28   & $-$49 28 04.4    &  0.0019     &    Sy2                  &  25.60  &   0.54   &  24.72 [24.64 -- 24.75]     &  Itoh et al. 2008  \\
ESO 323-77                     & 13 06 26.14   & $-$40 24 52.2    &  0.015        &    Sy1.2               &   2.64   &   0.77  &  {\bf 21.54}   &   Malizia et al. 2007\\
IGR J13091+1137           & 13 09 05.65   & $+$11 38 01.8    &  0.0291    &    XBONG   &   3.81    &   0.21          &  23.63 [23.60 -- 23.67]      &  De Rosa et al. 2012\\               
IGR J13109-5552            & 13 10 43.35   & $-$55 52 11.4    &  0.104       &    Sy1                   &   2.43   &   0.49  &  $<$21.66                          &  Molina et al. 2009 \\      
IGR J13149+4422          & 13 15 17.25   & $+$44 24 25.9    &  0.0353     &   Sy2, LINER       &   2.15   &   0.75  &  22.72 [22.62 -- 22.83]       &  Rodriguez et al. 2008 \\      
{\bf IGR J13168-7157 }  & 13 16 54.24 &  $-$71 55 27.0      & 0.0705      &  Sy1.5                  & 1.08     & 0.38    &  {\bf 21.21}                         & Parisi et al. 2012 \\
IGR J13187+0322$^{(d)}$  & 13 18 31.24   & $+$03 19 48.9    &  0.606 &   QSO/Blazar?   & $>$1.06 & 0.015   & {\bf 20.28}        & Malizia et al. 2011 \\
MCG-03-34-063              & 13 22 19.06   & $-$16 42 29.6    &  0.0213     &    Sy2                   &   2.34   &  0.21    &  23.59 [23.48 -- 23.72]       &    Miniutti et al. 2006 \\      
Cen A                                 & 13 25 27.61   & $-$43 01 08.8  &  0.0018     &    Sy2                  &   62.10  & 21.20   &  23.17 [23.16 -- 23.18]      &   Markowitz et al. 2007  \\      
3C287.1                             & 13 32 53.27   & $+$02 00 45.7  &  0.2156     &    Sy1                 & $<$2.17  &  0.28   & {\bf 21.21}                         & Massaro et al. 2010\\
ESO 383-18                      & 13 33 26.30   & $-$34 00 58.7    &  0.0124     &    Sy2                &  $<$0.76 &   0.52  &  23.29 [23.27 -- 23.31]       &    Noguchi et al. 2009   \\      
MCG-06-30-015              & 13 35 53.80   & $-$34 17 43.8     &  0.0077     &    Sy1.2                &   4.14    &   3.64   &  22.17 [22.04 -- 22.26]   &      Molina et al. 2009\\      
NGC 5252                        & 13 38 16.00   & $+$04 32 32.5   &  0.0230     &    Sy1.9                &   4.76    &   3.00   &  22.83 [22.78 -- 22.92]     &   Risaliti et al. 2002  \\      
IGR J13415+3033          & 13 41 11.17   & $+$30 22 41.1    &  0.0398    &    Sy2                   &   1.85    &   0.25    &  23.47 [23.44 -- 23.52]     &    Malizia et al. 2011 \\      
{\bf IGR J13466+1921}   & 13 46 28.46   & $+$19 22 43.2    &  0.085       & Sy1.2                   &  2.07    &    0.32   & {\bf 20.27}                        &  Parisi et al. 2012 \\
Cen B                                & 13 46 49.04   & $-$60 24 29.3    &  0.0129      &   RG/type2         &   1.13    &   0.49   & 22.11  [21.98 -- 22.21]     &  Tartarus Database \\
4U 1344-60                     & 13 47 36.00   & $-$60 37 03.8     &  0.013          &    Sy1.5              &   7.23     &   3.57  &  23.67 [23.41 -- 23.90]    &       Molina et al. 2009\\      
IC 4329A                          & 13 49 19.29   & $-$30 18 34.4     &  0.0160        &    Sy1.2               &  20.90   & 10.40  &  21.54 [20.53 -- 21.56]   &    Molina et al. 2009  \\      
1AXG J135417-3746     & 13 54 16.10   & $-$37 46 43.0       &  0.0509  &    Sy1.9                    &  1.42      &  0.34  &  22.80 [22.69 -- 22.90]     &   Tartarus Database  \\
IGR J13550-7218            & 13 55 11.45  & $-$72 18 51.3     & 0.071     &      Sy2                      &  1.49       & 0.22   &  23.28 [23.04 -- 23.43]    & Rodriguez et al. 2010 \\
IGR J14080-3023           & 14 08 06.57   & $-$30 23 52.6     &  0.0237       &    Sy1.5              &   1.89      &   0.64  & {\bf  20.56}                        &    Landi et al. 2010a  \\
Circinus Galaxy                & 14 13 08.90   & $-$65 20 27.0    &  0.0014       &    Sy2                  &   20.20   &   1.00  &  24.60 [24.56 -- 24.67]     &  Bassani et al. 1999a\\
NGC 5506                          & 14 13 14.87   & $-$03 12 27.0    &  0.0062      &    Sy2                  &   14.90   &   8.38  &  22.53 [22.51 -- 22.56]     & Bassani et al. 1999a \\      
IGR J14175-4641            & 14 17 03.94   & $-$46 41 39.1    &  0.076          &    Sy2                  &    1.62     &   0.095 &  23.88 [23.55 -- 24.55]    & Malizia et al. 2011 \\
NGC 5548                         & 14 17 59.51   & $+$25 08 12.5    &  0.0172      &    Sy1.5               &   3.00     &   5.30   & {\bf 20.19}                        &   Shinozaki et al. 2006  \\
ESO 511-G030                & 14 19 22.44   & $-$26 38 40.8     &  0.0224       &    Sy1                  &   3.42     &   1.30  &  {\bf 20.70}                        &    Tartarus Database\\      
H 1419+480                      &  14 21 29.25  & $+$47 47 21.4    &  0.0723       &    Sy1.5               &   $<$1.76     &   0.70  &  {\bf 20.83}                 &   Shinozaki et al. 2006 \\
H 1426+428                      & 14 28 32.57   & $+$42 40 24.8    &  0.1291       &    BL Lac             &   1.79    &   3.38   &  21.01 [20.97 -- 21.04]           &  Winter et al. 2009\\
IGR J14301-4158            & 14 30 12.17   & $-$41 58 31.4    &  0.0039        &    Sy2                   &   0.92     &   0.27    & 22.08 [21.95 -- 22.34]     & Malizia et al. 2011 \\
NGC 5643                         & 14 32 40.70   & $-$44 10 28.0    &  0.0040        &    Sy2                   &   1.10  &   0.084   &  23.85 [23.70 -- 23.95]    &  Guainazzi et al. 2004  \\      
NGC 5728                         & 14 42 23.90   & $-$17 15 11.0    &  0.0093        &    Sy2                  &   5.38    &   0.15    &  24.14  [24.09 -- 24.18]   &   Comastri et al. 2010 \\      
IGR J14471-6414           & 14 46 28.26   & $-$64 16 24.3    &  0.053          &    Sy1.2                 &   1.11    &   0.48     &  21.60  [21.43 -- 21.73]       & Landi et al. 2007d\\
\hline
\end{tabular}
\end{sideways}
\end{table} 

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
IGR J14471-6319           & 14 47 14.88   & $-$63 17 19.2    &  0.038          &    Sy2              &   1.36     &   0.39      &  22.39  [21.83 -- 22.65]      &  Malizia et al. 2007    \\      
IGR J14515-5542           & 14 51 33.13   & $-$55 40 38.4     &  0.018     &    Sy2                  &   2.08       &   0.53    &  21.52  [21.40 -- 21.70]      &    De Rosa  et al. 2011      \\
IGR J14552-5133           & 14 55 17.80   & $-$51 34 17.0     &  0.016     &    NLS1               &   1.45       &   0.96    &  {\bf 21.53}                         &  Panessa et al. 2011  \\      
IGR J14561-3738           & 14 56 08.43   & $-$37 38 52.4     &  0.024     &    Sy2                  &   1.55       &   0.002  &  $>$24                               &   Sazonov et al. 2008    \\
IC 4518A                          & 14 57 41.16   & $-$43 07 55.2     &  0.0163   &    Sy2                 &   2.08       &   0.29    &  23.15 [23.11 -- 23.23]       &   De Rosa et al. 2008  \\      
MKN 841                          & 15 04 01.20   & $+$10 26 16.1    &  0.0364   &    Sy1.5              &   $<$3.40 &   1.62       &  {\bf 20.84}                      &  Piconcelli et al. 2005  \\      
IRAS 15091-2107          & 15 11 59.80   & $-$21 19 02.0    &  0.0446   &    NLS1                  &   2.44       &   0.90       &  21.15 [21.00 -- 21.25]    &   Panessa et al. 2011\\      
{\bf SWIFT J1513.8-8125} & 15 14 41.92  & $-$81 23 38.9  &  0.06836 &   Sy1.2                 &    1.83      &   1.11        &  21.88 [21.61 -- 22.00]    & Parisi et al. 2012 \\
IGR J15161-3827           & 15 15 59.70   & $-$38 25 46.8    &  0.0365    &    Sy2                  &   $<$6.22 &   0.12       &  23.34 [23.11 -- 23.59]    &     Rodriguez et al. 2009       \\
IGR J15311-3737           & 15 30 51.79   & $-$37 34 57.3    &  0.127      &    Sy1                  &   0.89          & 1.86       & {\bf 21.32}                       &    Malizia et al. 2011\\            
NGC 5995                        & 15 48 24.95   & $-$13 45 28.0    &  0.0252   &    Sy1.9              &   3.47       &   2.20        &  21.93 [21.75 -- 22.10]     &    Shu et al. 2007\\      
IGR J15539-6142           & 15 53 35.28   & $-$61 40 58.4    &  0.015     &    Sy2                   &   1.58       &   0.073      &  23.24 [22.66 -- 23.70]     &   Malizia et al.  2007\\      
IGR J15549-3740           & 15 54 46.76   & $-$37 38 19.1    &  0.019     &    Sy2                   &    1.72      &   0.34        &  22.76 [22.58 -- 22.85]     &  Malizia et al. 2011 \\
IGR J16024-6107           & 16 01 48.23   & $-$61 08 54.7    &  0.011     &    Sy2                   &   0.92       &   0.30        &  21.40 [21.38 -- 21.45]     & De Rosa et al. 2012 \\
IGR J16056-6110           & 16 05 51.17   & $-$61 11 44.0    &  0.052     &    Sy1.5                &   1.30      &   0.14         &  {\bf 21.31}                       & Landi et al. 2007a  \\
IGR J16119-6036           & 16 11 51.36   & $-$60 37 53.1    &  0.016     &    Sy1.5               &   2.53       &    0.33        &  {\bf 21.36}                       &  Molina et al. 2009\\
IGR J16185-5928           & 16 18 36.44   & $-$59 27 17.4    &  0.035     &    NLS1                &   1.55       &   0.27        &  23.02 [22.71 -- 23.42]          & Panessa et al. 2011\\
IGR J16351-5806           & 16 35 13.17   & $-$58 04 49.7    &  0.0091   &    Sy2                   &   1.96       &   0.031      &  24.68 [24.50 --  25.09]    &  Malizia et al. 2009\\      
IGR J16385-2057           & 16 38 30.91   & $-$20 55 24.6    &  0.0269   &    NLS1                &   1.27       &   0.53        &  {\bf 21.08}                       & Panessa et al. 2011  \\
IGR J16426+6536          & 16 43 04.07   & $+$65 32 50.9    &  0.323     &    NLS1               &    3.45      &   0.0085    & {\bf 20.41}                         &   Malizia et al. 2011 \\
IGR J16482-3036           & 16 48 15.20   & $-$30 35 03.7    &  0.0313   &    Sy1                   & $<$3.85  &   2.00         &  21.00 [20.48 -- 21.20]     &   Molina et al. 2009   \\
SWIFT J1650.5+0434    & 16 50 42.70   & $+$04 36 18.0    &  0.0321   &    Sy2                   &   2.19      &   0.32         &  22.68 [22.54 -- 22.79]     &   Malizia et al. 2011  \\   
ESO 138-1$^{(e)}$ & 16 51 20.21   & $-$59 14 04.2    &  0.0091    &    Sy2                  &   1.06      &   0.180       &  $>$24.18       & Collinge et al. 2000\\
NGC 6221$^{(e)}$  & 16 52 46.32   & $-$59 13 00.8    &  0.005     &    Sy2                   &   1.06      &   1.41         &  22.04 [22.00 -- 22.07]      &  Panessa et al. 2002\\   
NGC 6240                       & 16 52 58.97   & $+$02 24 01.7    &  0.0245   &    Sy2, LINER     &   5.42      &    0.20       &  24.30 [ 24.28 -- 24.38]       &  Vignati et al. 1999\\
Mrk 501                          & 16 53 52.22   & $+$39 45 36.6    &  0.0337   &    BL Lac             &   4.32      &    16.7$^{\star\star}$   &  {\bf  20.07}            &  Donato et al. 2005\\
IGR J16558-5203           & 16 56 05.62   & $-$52 03 40.9    &  0.054      &    Sy1.2              &   2.89      &   1.75           &  23.48  [23.28 -- 23.61]     & Panessa et al. 2008 \\      
SWIFT J1656.3-3302     & 16 56 16.85   & $-$33 02 11.1    &  2.4          &    QSO/Blazar     &  3.04      &  0.44           &  {\bf 21.34}                         & Masetti et al. 2008a \\
{\bf IGR J17009+3559}  & 17 00 53.00   & $+$35 59 56.2   & 0.113        & XBONG              &  2.13      &  0.11           & 23.37 [23.07 -- 23.60]        & Parisi et al. 2012 \\
{\bf IGR J17036+3734 } &  17 03 20.20   &  $+$37 37 24.9  & 0.065     & Sy1                      &  2.01       &   0.21          &  {\bf 20.39}                          &  Malizia et al. 2011 \\
NGC 6300                        & 17 16 59.47   & $-$62 49 14.0    &  0.0037   &    Sy2                 &   6.51     &   0.86           &  23.38 [23.34 -- 23.40]       &   Matsumoto et al. 2004\\      
MCG+08-31-041             & 17 19 14.45   & $+$48 58 49.6    &  0.0242  &    Sy1, LINER      &   7.66     &   1.10           &  $<$21.22                         & Tartarus Database \\      
GRS 1734-294              & 17 37 28.35    & $-$29 08 02.5    &  0.0214    &    Sy1                  &   8.25      &   3.84           &  $>$21.32                         & Molina et al. 2009\\      
2E 1739.1-1210            & 17 41 55.25    & $-$12 11 56.6   &  0.037     &    Sy1.2                 &   2.89      &   1.29           &  21.18 [21.08 -- 21.25]        & Molina et al. 2009\\      
IGR J17476-2253         & 17 47 29.71    & $-$22 52 44.3    &  0.0463    &    Sy1                  &   1.81      &   0.26           &  {\bf 21.48}                          &  Malizia et al. 2011  \\
IGR J17488-3253          & 17 48 55.13   & $-$32 54 52.1    &  0.02        &    Sy1                  &   3.96      &   1.40          &  21.53 [21.52 -- 21.54]      &     Molina et al. 2009 \\      
IGR J17513-2011          & 17 51 13.62   & $-$20 12 14.6    &  0.047     &    Sy1.9                &   2.43      &   0.58          &  21.82 [21.81 -- 21.83]      &  De Rosa et al. 2012\\      
1RXS J175252.0-053210 & 17 52 52.00 & $-$05 32 10.0  & 0.136      & Sy1.2                    & 1.00        &   0.26          & {\bf 21.33}                         & Malizia et al. 2011 \\
IGR J18027-1455           & 18 02 47.37   & $-$14 54 54.8    &  0.035     &    Sy1                  &   3.85       &   0.66         &  21.48 [21.34 -- 21.58]      &  Molina et al. 2009 \\      
{\bf IGR J18218+6421}   & 18 21 57.24  & $+$64 20 36.2    & 0.297     &   Sy1.2                 &   1.73       &   1.24        &  {\bf 20.54}                         & Jimenez-Bailon et al. 2007 \\
IGR J18244-5622           & 18 24 19.39   & $-$56 22 09.1    &  0.0169   &    Sy2                  &   2.66       &   0.67        &  23.15 [22.79 -- 23.47]       &  Malizia et al. 2007 \\      
IGR J18249-3243           & 18 24 55.92   & $-$32 42 57.7    &  0.355     &    Sy1/QSO        &   1.02       &   0.52         & {\bf  21.14}                        & Landi et al. 2007b \\
\hline
\end{tabular}
\end{sideways}
\end{table}

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
IGR J18259-0706$^{(f)}$  & 18 25 57.58   & $-$07 10 22.8    &  0.037     &    Sy1                 &   1.36       &   0.54        &  21.91 [21.87 -- 21.93]           & this work\\      
IGR J18311-3337           & 18 31 14.75   & $-$33 36 08.5    &  0.0687    &    Sy2                 &  1.66         &   0.026    & 22.15 [21.60 -- 22.81]        &  Malizia et al. 2011   \\
PKS 1830-211                  & 18 33 39.92   & $-$21 03 39.9    &  2.507     &    QSO/Blazar   &   4.83       & 1.00         &  22.29 [22.23 -- 22.35]        &     De Rosa et al. 2005 \\
3C382                                & 18 35 03.39   & $+$32 41 46.8   &  0.0579   &    Sy1                 &   5.91       &   5.98      &  {\bf 20.79}                          & Grandi et al. 2006   \\
ESO 103-35                      & 18 38 20.30   & $-$65 25 41.0    &  0.0133   &    Sy2                 &   8.15       &   2.40      &  23.30 [23.25 -- 23.29]         & De Rosa  et al. 2011\\
3C 390.3                            & 18 42 08.99   & $+$79 46 17.1   &  0.0561   &    Sy1.5                 &   6.13    &   2.14      &  {\bf 20.63}                           &   Molina et al. 2009 \\
{\bf ESO 140-43}               & 18 44 54.01  & $-$62 21 53.2     &  0.0142   &   Sy1.5                  &  3.93      &   9.50     & 23.04 [22.70 -- 23.15]          & Ricci et al. 2010\\
{\bf IGR J18470-7831}     & 18 47 02.83  & $-$78 31 49.5     &  0.0743   & Sy1                       &  1.83      &   0.80       & 20.08 [19.30 -- 20.43]          & Shinozaki et al. 2006 \\
{\bf ESO 25-2}                    & 18 54 40.39  &  $-$78 53 54.4    &  0.0292   & Sy1                    &  2.15      &    0.20       &  {\bf  20.92}                           &  Malizia et al. 2011 \\
2E 1853.7+1534               & 18 56 00.00   & $+$15 38 13.0   &  0.084     &    Sy1                    &   2.36      &   1.22      &  $<$21.59                              & Molina et al. 2009\\      
{\bf 2E 1849.2-7832}        &  18 57 07.68 & $-$78 28 21.3     &  0.0420    &   Sy1                     &  3.27       &   0.77      &  {\bf 20.92}                           & Tartarus Database \\
IGR J19077-3925             & 19 07 50.36   & $-$39 23 31.9    &  0.076     &    Sy1.9                 &   1.49      &    0.36     & 21.15 [20.78 -- 21.38]          & Malizia et al. 2011 \\
IGR J19118-1707            & 19 11 42.64   & $-$17 10 05.1    &  0.0234        &  LINER            &   $<$1.17   & 0.14      & 23.02  [22.74 -- 23.27]         & Malizia et al. 2011\\
PKS 1916-300                  & 19 19 28.01   & $-$29 58 09.7    &  0.1668     &    Sy1.5-1.8      &    $<$1.23   & 0.62       & {\bf 20.90}                            & Malizia et al. 2011 \\ 
{\bf ESO 141-G055}         &  19 21 14.13   & $-$58 40 13.3   &   0.0371   & Sy1.2                  &   4.65           &  2.45    & {\bf 20.68}                            & Dadina 2007 \\
1RXS J192450.8-291437   & 19 24 51.06   & $-$29 14 30.1    &  0.352    &    BL Lac   &   1.43      &  0.81                   &   20.86 [20.63 -- 21.01]    &   Malizia et al. 2011  \\
SWIFT J1930.5+3414        & 19 30 13.81   & $+$34 10 49.8    &  0.0629  &    Sy1.5-1.8   &   1.73   &   0.22                &  23.44 [23.14 -- 23.68]     &   Winter et al. 2009    \\       
QSO B1933-400                  & 19 37 16.22   & $-$39 58 01.5    &  0.9655  &    QSO/Blazar         &    1.32   &  0.19     & 21.11 [ 20.48 -- 21.41]          &  Malizia et al. 2011       \\
IGR J19378-0617               & 19 37 33.00   & $-$06 13 05.0   &  0.0106   &    NLS1                 &   1.83    &   2.70        & 23.50  [23.38 -- 23.63]          &  Panessa et al. 2011\\
IGR J19405-3016              & 19 40 15.07   & $-$30 15 52.2    &  0.052      &    Sy1.2           &   $<$1.47    &   0.11       & {\bf  20.96 }                          &   Landi et al. 2007b  \\
NGC 6814                           & 19 42 40.40   & $-$10 19 24.0    &  0.0052    &    Sy1.5               &   5.66    &   0.17       &  {\bf 21.10 }                           &    Molina et al. 2009  \\
{\bf XSS J19459+4508}    &  19 47 32.88  & $+$44 52 58.8    & 0.0539     & Sy2                        & 1.98     &  0.41         &  23.04 [23.00 -- 23.08]           & Sazonov et al. 2005 \\
{\bf IGR J19491-1035}      &  19 49 08.69  & $-$10 34 34.5     &  0.0246    & Sy1.2                    &  1.33    &   0.56        &  22.26  [22.03 -- 22.41]           &     Malizia et al. 2011 \\
3C 403                                & 19 52 15.82   & $+$02 30 24.3     &  0.059      &    Sy2                  &   2.02     &   1.30          &  23.65 [23.58 -- 23.62]      &   Kraft et al. 2005  \\      
Cyg A                                  & 19 59 28.36   & $+$40 44 02.1    &  0.0561     &    Sy2                 &   8.34     &   1.20          &  23.30  [23.25 -- 23.32]      &   Young et al. 2002\\      
ESO 399-20                      & 20 06 57.95   & $-$34 32 54.6      &  0.0249    &    NLS1                &  1.75      & 0.13            & {\bf 20.85}                         &  Panessa et al. 2011\\
{\bf NGC 6860}                 & 20 08 46.90   & $-$61 06 01.0      & 0.01488   & Sy1.5                &   3.90       & 1.80             &  21.00 [21.23 -- 21.63]      & Winter et al. 2008 \\
IGR J20186+4043           & 20 18 38.71   & $+$40 41 00.3    &  0.0144     &    Sy2                 &   2.30     &   0.28             &  22.76 [22.72 -- 22.80]      &  De Rosa et al. 2012 \\
{\bf IGR J20216+4359}   & 20 21 49.04   & $+$44 00 39.4     & 0.017        &    Sy2                 & 1.32       &  0.56             &  23.11  [23.04 -- 23.18]     & Bikmaev et al. 2008 \\
IGR J20286+2544(1)$^{(g)}$  & 20 28 35.10   & $+$25 43 59.5    &  0.0139     &    Sy2/SB    &   3.34   &   2.11    &  23.78 [23.61 -- 23.92]  &  Rodriguez et al. 2009  \\      
IGR J20286+2544(2)$^{(g)}$  & 20 28 28.90   & $+$25 43 24.6    &  0.0144     &   XBONG   &   1.28    &  $<$1.6  & 23.97 [23.52 -- 24.23]   &  Rodriguez et al. 2009 \\
4C 74.26                            & 20 42 37.18   & $+$75 08 02.5    &  0.104       &    Sy1                 &   4.27    &   2.53         &  21.15 [21.04 -- 21.20]            &  Molina et al. 2009\\      
{\bf SWIFT J2044.0+2832}  & 20 44 04.00  & $+$28 33 03.0  & 0.05         &    Sy1                 &   2.62       &  0.71              &   {\bf 21.24  }                     & Malizia et al. 2011  \\
{\bf Mrk 509}                     & 20 44 09.77    & $-$10 43 24.4     & 0.0344      &    Sy1.5                &   7.63      &  3.4             &  {\bf 20.63}                        & Shinozaki et al. 2006 \\
IGR J20450+7530           & 20 44 34.49   & $+$75 31 58.9     & 0.095        &   Sy1                  &  $<$3.57     &   0.032$^{\star}$      &  21.20 [20.86 -- 21.45]       & Landi et al. 2010b \\
S52116+81                       & 21 14 00.00   & $+$82 04 47.0    &  0.084       &    Sy1                 &   $<$2.76        &   1.21       &  {\bf 21.38}                        &    Molina et al. 2009  \\
1RXS J211928.4+333259 & 21 19 29.13 & $+$33 32 57.0    &  0.051     &    Sy1.5                &   1.55     &   0.59               &  21.52 [21.59 -- 21.73]        &     Malizia et al. 2011   \\      
IGR J21247+5058           & 21 24 39.33   & $+$50 58 26.0    &  0.020      &    Sy1                           &   12.60   &   4.88      &  22.89  [22.79 -- 22.99]       &     Molina et al. 2009\\      
SWIFT J2127.4+5654     & 21 27 45.58   & $+$56 56 35.6   &  0.0147      &    NLS1                  &   3.14           &   4.2        &  {\bf 21.90}                         &  Panessa et al. 2011   \\
RX J2135.9+4728           & 21 35 54.2     & $+$47 28 22.3   &  0.025      &    Sy1                        &   1.79           &   0.62     &  20.30 [21.46 -- 21.78]       &   Winter et al. 2009   \\      
1RXS J213944.3+595016  & 21 39 45.10 & $+$59 50 14.0   &  0.114      &    Sy1.5                    &   1.02            &   0.59   &  21.54 [21.15 -- 21.86]       & Landi et al. 2010a \\      
PKS 2149-306                   & 21 51 55.52   & $-$30 27 53.7   &  2.345      &    QSO/Blazar          &     2.51          &    0.80   & {\bf 20.34}     & Elvis et al. 2000 \\
IGR J21565+5948           & 21 56 04.20  & $+$59 56 04.5  & 0.208        &    Sy1                         & 0.98             &    0.12   &  {\bf 21.81}    & Landi et al. 2010c \\
Mrk 520                              & 22 00 41.37   & $+$10 33 08.7   &  0.0266   &    Sy1.9                     &   4.13          &   0.63   &  22.63 [22.26 -- 22.49]       &  Winter et al. 2009 \\      
\hline
\end{tabular}
\end{sideways}
\end{table}

\clearpage

\begin{table}
%\rotcaption[]{continued}
\centering
\begin{sideways}
 \begin{tabular}{l l l  c l l l c l }
  \hline\hline
 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{H}^{\dagger}$  & F$_{S}^{\dagger\dagger}$ & Log N$_H^{\diamond}$  & Reference\\
\hline
NGC 7172                        & 22 02 01.90   & $-$31 52 11.6   &  0.0087     &    Sy2                        &   7.93           &  4.30   &  22.86 [ 22.85 -- 22.87]     & De Rosa et al. 2012 \\      
BL Lac                               & 22 02 43.29   & $+$42 16 40.0   &  0.686      &    BL Lac                  &   2.40          &   2.02    & {\bf 21.44}                        & Donato et al. 2005             \\
IGR J22292+6647           & 22 29 13.84   & $+$66 46 51.5   &  0.112      &    Sy1.5                      &   1.11           &   0.69   &  {\bf 21.68}                       &  Landi et al. 2010a   \\
NGC 7314                         & 22 35 46.23   & $-$26 03 00.9    &  0.0048    &    Sy1.9                     &   3.02        &   1.91      &  22.02 [21.95 -- 22.07]     & Dewangan et al. 2005\\      
{\bf IGR J22367-1231}    & 22 36 46.49   &  $-$12 32 42.6    & 0.0241    & Sy1.9                          &  2.76         &     1.09    &  22.42 [22.32 -- 22.53]     &  Malizia et al. 2011  \\
3C 452                               & 22 45 49.10   & $+$39 41 15.0   &  0.0811     &    Sy2                       &   3.00        &   0.50      &  23.77  [23.70 -- 23.83]    & Isobe et al. 2002  \\      
IGR J22517+2218           & 22 51 53.50   & $+$22 17 37.3   &  3.668       &    QSO/Blazar       &  3.15     &   0.26              &  22.48 [22.00 -- 22.70]        & Bassani et al. 2007  \\
3C 454.3                           & 22 53 57.75   & $+$16 08 53.6    &  0.859      &    QSO/Blazar        &  19.17   &  6.10             &  21.28  [20.78 --  21.53]      &  Ghisellini et al. 2007 \\
QSO B2251-178              & 22 54 05.88   & $-$17 34 55.3    &  0.0640    &    Sy1.2                       &   6.66    &   2.00         &  22.33 [21.97 -- 22.44]      &   Molina et al. 2009   \\      
NGC 7465                         & 23 02 00.95   & $+$15 57 53.6   &  0.0066    &    Sy2, LINER           &   2.62    &   0.41          &  23.66  [23.43 -- 23.87]     &  Guainazzi et al. 2005b  \\               
NGC 7469                         & 23 03 15.75   & $+$08 52 25.9   &  0.0163    &    Sy1.5                      &   4.49     &   2.30        &  {\bf 20.46}                        &    Shinozaki et al. 2006  \\
MCG-02-58-022               & 23 04 43.48   & $-$08 41 08.6   &  0.0469    &    Sy1.5                        &   4.30     &   3.18        &  {\bf 20.56}                        &  Molina et al. 2009   \\
NGC 7582                         & 23 18 23.49   & $-$42 22 14.1   &  0.0052     &    Sy2                     &   $<$2.80     &   0.23      &  24.04 [23.87 -- 24.26]      &   Piconcelli et al. 2007  \\      
IGR J23206+6431           & 23 20 36.58   & $+$64 30 45.2   &  0.0717    &    Sy1                     &   $<$0.66     &   0.55        &  21.95 [21.30 -- 22.28]      &   Rodriguez et al. 2009 \\      
IGR J23308+7120           & 23 30 37.68   & $+$71 22 46.6   &  0.037      &    Sy2 ?                    &   $<$0.53     &   0.14      &  22.96  [22.90 -- 23.03]     & De Rosa et al. 2012 \\      
IGR J23524+5842           & 23 52 22.11   & $+$58 45 30.7   &  0.164      &    Sy2 ?                    &   1.23     &   0.28            &  22.46  [22.41-- 22.52]         & De Rosa et al. 2012\\
\hline
\end{tabular}
